Harnessing Intrinsic Noise for Quantum Simulation of Open Quantum Systems

Simulating open quantum systems on quantum computers is challenging because dissipative dynamics are nonunitary, whereas gate-based quantum algorithms are typically built from unitary operations. Conventional approaches can overcome this mismatch by embedding nonunitary processes into enlarged unitary circuits, often with ancillary-qubit and gate overhead. In this work, we propose an alternative perspective in which we selectively preserve the physical noise to emulate nonunitary channels. More specifically, we present a partial encoding algorithm that iteratively leverages intrinsic noise to mimic the dynamics of a target open-system. We benchmark the convergence of this algorithm against the dissipative exciton transport Hamiltonian and retrieve their dynamics. By utilizing intrinsic hardware noise to emulate the target nonunitary dynamics, this approach avoids the dual overhead of error-correcting that noise and using ancillary qubits to re-introduce nonunitarity. This significantly reduces both qubit requirements and physical fidelity thresholds, paving the way for more efficient techniques to simulate open quantum systems on quantum computers.

==> figures/1D_braiding.tex <==
\begin{tikzpicture}[baseline, 
every node/.style={inner sep=0pt}, >=Stealth,
scale=1.1, transform shape
]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

%---------------------------------------
% panel a
%---------------------------------------

  \node (label1) at (-0.6, 2.2) {a)};
  %--- red Pauli strings
  \node (A) at (0.0, 0.5) {\(\color{red}{  X_{1}  Z_{2}}\)};
  \node (B) at (3.0, 0.5) {\(\color{red}{  I_{1} Y_{2}}\)};

  %--- blue double arrows
  \draw[thick, blue, -{Stealth[length=2mm]}] (A.east) .. controls +(1.,0.5) and +(-1.,0.5) .. (B.west);
  \draw[thick, blue, -{Stealth[length=2mm]}] (B.west) .. controls +(-1.,-0.5) and +(1.,-0.5) .. (A.east);

  %--- blue label in the middle
  \node at ($(A)!0.5!(B)$) {\(\color{blue}{  X_{1}  X_{2}}\)};

  %--- dashed double-headed "braiding" arrow to the left
  % \draw[dashed, -{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}] (0,-0.5) -- (0.5,-0.5);
  % \draw[dashed, -{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}, shorten >=1pt, shorten <=1pt]  (0,-0.5) -- (0.5,-0.5);
  \draw[dashed, ->, >={Stealth[length=1.8mm]}, shorten >=1pt, shorten <=1pt] (-0.4,-0.8) -- (0.5,-0.8);

  %--- purple dashed "cloudy" rounded outline
  \node[fit=(A)(B), inner sep=4pt] (box) {}; % invisible fit box
  
  % bumpy rectangular 
  %\draw[thick, purple, dashed, rounded corners=12pt, decorate, decoration={bumps, amplitude=2.3pt, segment length=10pt}]
   % ($(box.south west)+(-0.4,-0.45)$) rectangle    ($(box.north east)+(0.4,0.45)$);

  % smooth ellipse around A and B
  % \node[draw=purple, thick, dashed, ellipse, fit=(A)(B), inner sep=10pt] (oval) {};

% smooth rectangle
 \draw[line width=2, purple, dashed, rounded corners=12pt] ($(box.south west)+(-0.0,-0.2)$) rectangle ($(box.north east)+(0.0,0.2)$);


\iffalse
%“capsule” (rounded rectangle with big corners)
\draw[thick, purple, dashed, rounded corners=20pt]
  ($(box.south west)+(-0.4,-0.45)$)
  -- ($(box.south east)+(0.4,-0.45)$)
  -- ($(box.north east)+(0.4,0.45)$)
  -- ($(box.north west)+(-0.4,0.45)$)
  -- cycle;
\fi

%---------------------------------------
% panel b
%---------------------------------------

  \def\xshift{5}
  \node (label2) at (\xshift-1, 2.2) {b)};

  % dimension label
  \draw[dashed, ->, >={Stealth[length=1.8mm]}, shorten >=1pt, shorten <=1pt] (\xshift-1.0,-0.8) -- (\xshift - 0.4, -1.2);
  \draw[dashed, ->, >={Stealth[length=1.8mm]}, shorten >=1pt, shorten <=1pt] (\xshift-1.0,-0.8) -- (\xshift - 0.4,-0.2);
  \draw[dashed, ->, >={Stealth[length=1.8mm]}, shorten >=1pt, shorten <=1pt] (\xshift-1.0,-0.8) -- (\xshift - 1.0, 0.0);
  
  %--- red Pauli strings
  \node (B1) at (\xshift, 0) {\(\color{red}{  Y_{1} I_{2}}\)};
  \node (B2) at (\xshift+ 3.0, -1) {\(\color{red}{ Z_{1}  X_{2}}\)};
  \node (B3) at (\xshift+ 3.0, 1) {\(\color{red}{ X_{1}  Z_{2}}\)};
  \node (B4) at (\xshift, 2) {\(\color{red}{  I_{1}  Y_{2}}\)};

  \begin{pgfonlayer}{background}
  \draw[line width=2, purple, dashed]
    plot [smooth cycle, tension=0.9]
    coordinates {
      ($(B1)+(-0.4,0)$)
      ($(B4)+(-0.4,0.3)$)
      ($(B4)+(0.5,0.3)$)
      ($(B1)+(0.8, 0.8)$)
      ($(B3)+( 0.0,0.35)$)
      ($(B3)+( 0.6,-0.7)$)
      ($(B2)+( 0.0,-0.35)$)
    };
  \end{pgfonlayer}


  %--- blue label in the middle
  \draw[thick, blue, -{Stealth[length=2mm]}] (B1.east) .. controls +(1., 1.0) and +(-1., -0.1) .. (B3.west);
  \draw[thick, blue, -{Stealth[length=2mm]}] (B3.west) .. controls +(-1.,-1) and +(1., 0.1) .. (B1.east);
  \node at ($(B1)!0.5!(B3)$) {\(\color{blue}{  Z_{1}  Z_{2}}\)};

  %--- blue label in the middle
  \draw[thick, blue, -{Stealth[length=2mm]}] (B1.east) .. controls +(1.,0.0) and +(-1., 1.0) .. (B2.west);
  \draw[thick, blue, -{Stealth[length=2mm]}] (B2.west) .. controls +(-1.,-0.0) and +(1.,-1.0) .. (B1.east);
  \node at ($(B1)!0.5!(B2)$) {\(\color{blue}{  X_{1}  X_{2}}\)};

  %--- blue label in the middle
  \draw[thick, blue, -{Stealth[length=2mm]}] (B1.north) .. controls +(0.5, 1) and +(0.5, -1.0) .. (B4.south);
  \draw[thick, blue, -{Stealth[length=2mm]}] (B4.south) .. controls +(-0.5, -1.0) and +(-0.5, 1.0) .. (B1.north);
  \node[rotate=90] at ($(B1)!0.5!(B4)$) {\(\color{blue}{  Y_{1}  Y_{2}}\)};

  % alternative connection
  \draw[dashed, orange, thick, <->, >={Stealth[length=2.5mm]}, shorten >=2pt, shorten <=2pt] (B4.south) -- (B2.north);
  
  \draw[dashed, orange, thick, <->, >={Stealth[length=2.5mm]}, shorten >=2pt, shorten <=2pt] (B3.south) -- (B2.north);

  \draw[dashed, orange, thick, <->, >={Stealth[length=2.5mm]}, shorten >=2pt, shorten <=2pt] (B4.south east) -- (B3.north west);
  
\iffalse
  %--- purple dashed "cloudy" rounded outline
  \node[fit=(B1)(B2)(B3)(B4), inner sep=4pt] (box) {}; % invisible fit box
  % smooth rectangle
   \draw[thick, purple, dashed, rounded corners=12pt] ($(box.south west)+(-0.0,-0.2)$) rectangle ($(box.north east)+(0.0,0.2)$);
\fi

%---------------------------------------
% panel c
%---------------------------------------

  \def\xshift{10}
  \node (label2) at (\xshift-0.24, 2.2) {c)};

  % dimension label
  \draw[dashed, ->, >={Stealth[length=1.8mm]}, shorten >=1pt, shorten <=1pt] (\xshift-0.6,-0.9) -- (\xshift + 0.0, -1.5);
  \draw[dashed, ->, >={Stealth[length=1.8mm]}, shorten >=1pt, shorten <=1pt] (\xshift-0.6,-0.9) -- (\xshift + 0.0, -0.4);
  
  %--- red Pauli strings
  \node (C1) at (\xshift, 0.5) {\(\color{red}{  Y_{1}  I_{2}}\)};
  \node (C2) at (\xshift+ 2.3, -1.1) {\(\color{red}{  X_{1}  Z_{2}}\)};
  \node (C3) at (\xshift+ 2.3,  2.1) {\(\color{red}{  Z_{1}  X_{2}}\)};
  \node (C4) at (\xshift+ 4.6, 0.5) {\(\color{red}{  I_{1}  Y_{2}}\)};

  \begin{pgfonlayer}{background}
  \draw[line width=1.5, purple, dashed]
    plot [smooth cycle, tension=0.9]
    coordinates {
      ($(C1)+(-0.5,0.0)$)
      %($(C1)+(0.5, 1)$)
      ($(C3)+(-0.4,0.3)$)
      ($(C3)+(0.5,0.0)$)
      ($(C1)+(1.3, 0)$)
      %($(C2)+(-0.3,0.7)$)
      ($(C2)+(0.5,0)$)
      ($(C2)+(-0.5,-0.1)$)
      %($(C1)+(-0.30,-0.4)$)
    };
  \end{pgfonlayer}

  %--- blue label in the middle
  \draw[thick, blue, -{Stealth[length=2mm]}] (C1.east) .. controls +(0.2,   1.0) and +(-1., -0.2) .. (C3.west);
  \draw[thick, blue, -{Stealth[length=2mm]}] (C3.west) .. controls +(-0.2,-1.0) and +(1,0.2) .. (C1.east);
  \node[rotate=45] at ($(C1)!0.5!(C3)$) {\(\color{blue}{  Z_{1}  Z_{2}}\)};

  %--- blue label in the middle
  \draw[thick, blue, -{Stealth[length=2mm]}] (C1.east) .. controls +(1.2, -0.1) and +(-0.1, 0.4) .. (C2.west);
  \draw[thick, blue, -{Stealth[length=2mm]}] (C2.west) .. controls +(-1.2, 0.1) and +(0.1, -0.4) .. (C1.east);
  \node[rotate=-45] at ($(C1)!0.5!(C2)$) {\(\color{blue}{  X_{1}  X_{2}}\)};

  %--- blue label in the middle
  \draw[thick, blue, -{Stealth[length=2mm]}] (C3.east) .. controls +(1.2, -0.1)    and +(-0.1, 0.4) .. (C4.west);
  \draw[thick, blue, -{Stealth[length=2mm]}] (C4.west) .. controls +(-1.2, 0.1) and +(0.1, -0.4) .. (C3.east);
  \node[rotate=-45] at ($(C3)!0.5!(C4)$) {\(\color{blue}{  Z_{1}  Z_{2}}\)};

  %--- blue label in the middle
  \draw[thick, blue, -{Stealth[length=2mm]}] (C2.east) .. controls +(0.2,   1.0) and +(-1., -0.2) .. (C4.west);
  \draw[thick, blue, -{Stealth[length=2mm]}] (C4.west) .. controls +(-0.2,-1.0) and +(1,0.2) .. (C2.east);
  \node[rotate=45] at ($(C2)!0.5!(C4)$) {\(\color{blue}{  X_{1}  X_{2}}\)};


\iffalse
  %--- purple dashed "cloudy" rounded outline
  \node[fit=(B1)(B2)(B3)(B4), inner sep=4pt] (box) {}; % invisible fit box
  % smooth rectangle
   \draw[thick, purple, dashed, rounded corners=12pt] ($(box.south west)+(-0.0,-0.2)$) rectangle ($(box.north east)+(0.0,0.2)$);
\fi

\end{tikzpicture}



==> figures/fig_multiple_qubits.tex <==
\usetikzlibrary{shapes, backgrounds}
\begin{tikzpicture}[baseline, 
scale=0.55, transform shape,
font=\normalsize,
every node/.style={inner sep=0pt}, >=Stealth]

%---------------------------------------
% Panel A
%---------------------------------------

\node (label1) at (0, 4) {\large\bf a)};

% Red Pauli strings
  \node (A) at (0.0, 0) {\color{red} $X_1Z_2$};
  \node (B) at (2.5, 0) {};

  %--- blue double arrows
  \draw[thick, blue, -{Stealth[length=2mm]}] (A.east) .. controls +(1.,0.5) and +(-1.,0.5) .. (B.west);
  \draw[thick, blue, -{Stealth[length=2mm]}] (B.west) .. controls +(-1.,-0.5) and +(1.,-0.5) .. (A.east);

    %--- blue label in the middle
  \node at ($(A)!0.5!(B)$) {\color{blue} $X_1X_2$};

  % Blue dotted arrow\coordinate (Bcenter) at (B);
    \coordinate (Bcenter) at (B);
    \coordinate (tip1) at ($(Bcenter)+(135:3)$);
    \coordinate (tip2) at ($(Bcenter)+(90:3)$);
    \coordinate (tip3) at ($(Bcenter)+(45:3)$);
    
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B) -- ++(135:3) node[midway, above, sloped]{\color{blue}$X_1X_2$} node[pos=1, above, rotate=45]{\color{red}$I_1Y_2$}; 
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B) -- ++(90:3) node[midway, above, sloped]{\color{blue}$X_3X_4$} node[pos=1, rotate=0, anchor=south]{\color{red} $I_3Y_4$};
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B) -- ++(45:3) node[pos=1, rotate=-45, anchor=south] {\color{red}$I_{N-1}Y_N$} node[midway, above, sloped]{\color{blue}$X_{N-1}X_N$};

    \coordinate (tip4) at ($(Bcenter)+(-135:3)$);
    \coordinate (tip5) at ($(Bcenter)+(-90:3)$);
    \coordinate (tip6) at ($(Bcenter)+(-45:3)$);

    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B) -- ++(-135:3) node[midway, below, sloped]{\color{blue}$X_2X_3$} node[pos=1, rotate=-45, anchor=north]{\color{red}$I_2 Y_3$};
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B) -- ++(-90:3) node[midway, above, sloped]{\color{blue}$X_4X_5$} node[pos=1, rotate=0, anchor=north]{\color{red}$I_4Y_5$};
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B) -- ++(-45:3) node[midway, below, sloped]{\color{blue}, $X_{N-2}X_{N-1}$} node[pos=1, rotate=45, anchor=north]{\color{red}$I_{N-2}Y_{N-1}$};

%  --------

\draw[thick, purple, very thick, dashed, rounded corners=0pt, fill=none]
    plot[smooth cycle, tension = 1] coordinates {
    ($(A)+(0,0.3)$)
    ($(B)+(0,0.2)$)
    ($(B)+(0.2,0)$)
    ($(B)+(0,-0.2)$)
    ($(A)+(0,-0.3)$)
    ($(A)+(-0.8,0)$)
    };

% --- Draw a smooth, purple dashed outline around B and the tips
\draw[thick, green!70!black, very thick, dashed, rounded corners=0pt, fill=none]
  plot [smooth cycle, tension=1] coordinates {
    ($(B)+(-0.1,-0.1)$)   % bottom-left of B
    ($(tip1)+(-0.5,0.2)$) % tip1--end of blue arrow
    % ($(tip1)+(1.1,0.4)$)
    ($(tip2)+(0,0.6)$)    % tip2--end of blue arrow
    % ($(tip2)+(1,-0.4)$)
    ($(tip3)+(0.8,0.3)$)  % tip3--end of blue arrow
    ($(B)+(0.1,-0.1)$)    % bottom-right of B
  };


\draw[thick, green!70!black, very thick, dashed, rounded corners=0pt, fill=none]
  plot [smooth cycle, tension=1] coordinates {
    ($(B)+(-0.1,-0.1)$)   % bottom-left of B
    ($(tip4)+(-0.6,-0.2)$) % tip1 with slight padding
    ($(tip5)+(0,-0.4)$)    % tip2
    ($(tip6)+(0.9,0.1)$)  % tip3
    ($(B)+(0.1,-0.1)$)    % bottom-right of B
  };


% \iffalse
% %“capsule” (rounded rectangle with big corners)
% \draw[thick, purple, dashed, rounded corners=20pt]
%   ($(box.south west)+(-0.4,-0.45)$)
%   -- ($(box.south east)+(0.4,-0.45)$)
%   -- ($(box.north east)+(0.4,0.45)$)
%   -- ($(box.north west)+(-0.4,0.45)$)
%   -- cycle;
% \fi


%---------------------------------------
% Panel B
%---------------------------------------

    \def\xshift{9}

    \node (label1) at (\xshift + -3.5, 5) {\bf\large b)};

    \node (A1) at (\xshift, 0) {\color{red} $Y_1 I_2$};
    \node (B1) at (\xshift, 2) {};
    \node (C1) at (\xshift + 2.5, 1) {};
    \node (D1) at (\xshift + 2.5, -1.3) {};

    \draw[thick, blue, -{Stealth[length=2mm]}] (A1.north) .. controls +(-0.6,0.5) and +(-0.6,-0.5) .. (B1.south);
    \draw[thick, blue, -{Stealth[length=2mm]}] (B1.south) .. controls +(0.6,-0.5) and +(0.6,0.5) .. (A1.north);

    \node at ($(A1)!0.5!(B1)$) {\color{blue} $Y_1Y_2$};

    \draw[thick, blue, -{Stealth[length=2mm]}]
    (A1.east) .. controls +(0.5,1) and +(-1,0.1) .. (C1.west);    
    \draw[thick, blue, -{Stealth[length=2mm]}]
    (C1.west) .. controls +(-0.5,-1) and +(1,-0.1) .. (A1.east);

    \node at ($(A1)!0.5!(C1)$) {\color{blue} $Z_1Z_2$};

    \draw[thick, blue, -{Stealth[length=2mm]}]
    (A1.east) .. controls +(0.5,-1) and +(-1,0.1) .. (D1.west);
    \draw[thick, blue, -{Stealth[length=2mm]}]
    (D1.west) .. controls +(-0.5,1) and +(1,-0.1) .. (A1.east);

    \node at ($(A1)!0.5!(D1)$) {\color{blue} $X_1X_2$};

    \coordinate (B1center) at (B1);
    \coordinate (B1tip1) at ($(B1center)+(135:3)$);
    \coordinate (B1tip2) at ($(B1center)+(90:3)$);
    \coordinate (B1tip3) at ($(B1center)+(45:3)$);
    
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B1) -- ++(135:3) node[midway, above, sloped]{\color{blue}$I_1..Y_{N-1}I_N$} node[pos=1, above, rotate=45]{\color{red}$I_1..I_{N-1}Z_N$}; 
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B1) -- ++(90:3) node[midway, above, sloped]{\color{blue}$I_1I_2Y_3Y_4..I_N$} node[pos=1, rotate=0, anchor=south]{\color{red} $I_1I_2I_3Y_4..I_N$};
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (B1) -- ++(45:3) node[pos=1, rotate=-45, anchor=south] {\color{red}$Y_1Y_2I_3..I_N$} node[midway, above, sloped]{\color{blue}$I_1I_2I_3Y_4..I_N$};

    \coordinate (C1center) at (C1);
    \coordinate (C1tip1) at ($(C1center)+(45:3)$);
    \coordinate (C1tip2) at ($(C1center)+(0:3)$);
    \coordinate (C1tip3) at ($(C1center)+(-45:3)$);

    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (C1) -- ++(45:3) node[midway, above, sloped]{\color{blue}$I_1..Y_{N-1}I_N$} node[pos=1, above, rotate=-45]{\color{red}$I_1..I_{N-1}Z_N$}; 
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (C1) -- ++(0:3) node[midway, above, sloped]{\color{blue}$I_1I_2Y_3Y_4..I_N$} node[pos=1, rotate=0, anchor=south, rotate=-90]{\color{red} $I_1I_2I_3Y_4..I_N$};
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (C1) -- ++(-45:3) node[pos=1, rotate = 45, anchor=north] {\color{red}$Y_1Y_2I_3..I_N$} node[midway, above, sloped]{\color{blue}$I_1I_2I_3Y_4..I_N$};

    \coordinate (D1center) at (D1);
    \coordinate (D1tip1) at ($(D1center)+(-135:3)$);
    \coordinate (D1tip2) at ($(D1center)+(-90:3)$);
    \coordinate (D1tip3) at ($(D1center)+(-45:3)$);

    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (D1) -- ++(-135:3) node[midway, below, sloped]{\color{blue}$X_2X_3$} node[pos=1, rotate=-45, anchor=north]{\color{red}$I_2 Y_3$};
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (D1) -- ++(-90:3) node[midway, above, sloped]{\color{blue}$X_4X_5$} node[pos=1, rotate=0, anchor=north]{\color{red}$I_4Y_5$};
    \draw[thick, blue, dotted, -{Stealth[length=2mm]}] (D1) -- ++(-45:3) node[midway, below, sloped]{\color{blue} $X_{N-2}X_{N-1}$} node[pos=1, rotate=45, anchor=north]{\color{red}$I_{N-2}Y_{N-1}$};

    
% --- Braiding centered around B1
\draw[thick, green!70!black, very thick, dashed, rounded corners=0pt, fill=none]
  plot [smooth cycle, tension=1] coordinates {
    ($(B1)+(-0.1,-0.1)$)   % bottom-left of B1
    ($(B1tip1)+(-1.3,0)$) % tip1--end of blue arrow
    ($(B1tip2)+(0,0.6)$)    % tip2--end of blue arrow
    ($(B1tip3)+(1.3,0)$)  % tip3--end of blue arrow
    ($(B1)+(0.1,-0.1)$)    % bottom-right of B1
  };

\draw[thick, green!70!black, very thick, dashed, rounded corners=0pt, fill=none]
    plot[smooth cycle, tension=1] coordinates {
    ($(C1)$)
    ($(C1tip1)+(-0.5,1)$)
    ($(C1tip2)+(0.5,0)$)
    ($(C1tip3)+(-0.2,-1)$)
    ($(C1)$)
    };

\draw[thick, green!70!black, very thick, dashed, rounded corners=0pt, fill=none]
  plot [smooth cycle, tension=1] coordinates {
    ($(D1)+(-0.1,-0.1)$)   % bottom-left of D1
    ($(D1tip1)+(-0.5,0)$) % tip1--end of blue arrow
    ($(D1tip2)+(0,-0.5)$)    % tip2--end of blue arrow
    ($(D1tip3)+(1,0)$)  % tip3--end of blue arrow
    ($(D1)+(0.1,-0.1)$)    % bottom-right of D1
  };

% --- Purple dotted line around A1, B1, C1, D1

% \draw[thick, purple, very thick, dashed, rounded corners=0pt, fill=none]
%     plot[smooth cycle, tension = 1] coordinates {
%     ($(A1.west)$)
%     ($(B1.west)$)
%     ($(B1.north)$)
%     ($(C1.north)$)
%     ($(D1.north)$)
%     ($(A1)$)
%     };
  
\end{tikzpicture}

==> figures/fig_quantum_circuits.tex <==
\begin{center}
\begin{tikzpicture}
[scale=0.75, transform shape]

% === First circuit block (top) ===
\node (label1) at (-0.5, 1.8) {\bf a)};

\begin{scope}[shift={(0,0)}]
  \node (qc1) {%
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{ZZ} & \\
      && \\
    \end{quantikz}
  };
  \coordinate (split) at ([yshift=8pt]qc1.east);
  \draw[-{Stealth[length=0.01mm]}] (split) -- ++(1,0) coordinate (branch)
    node[midway, above]{\color{blue} $w$}
    node[midway, below]{\color{blue} $1-w$};
  \draw[-{Stealth[length=2mm]}] (branch) .. controls +(0.5,0.4) .. ++(1.2,1)
    coordinate (TopArrowEnd1)
    node[midway, above, rotate=40]{\color{blue}$XXII..$};
  \draw[-{Stealth[length=2mm]}] (branch) .. controls +(0.5,-0.4) .. ++(1.2,-1)
    coordinate (BottomArrowEnd1)
    node[midway, above, rotate=-40]{\color{blue}$II..I$};
  \node at ([xshift=1cm]TopArrowEnd1) {
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{YY} & \\
      && \\
    \end{quantikz}
  };
  \node at ([xshift=1cm]BottomArrowEnd1) {
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{ZZ} & \\
      && \\
    \end{quantikz}
  };
\end{scope}

% === Second circuit block ===
\begin{scope}[shift={(0,-3.8)}]
  \node (qc2) {%
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{ZZ} & \\
      && \\
    \end{quantikz}
  };
  \coordinate (split2) at ([yshift=8pt]qc2.east);
  \draw[-{Stealth[length=0.01mm]}] (split2) -- ++(1,0) coordinate (branch2)
    node[midway, above]{\color{blue} $w$}
    node[midway, below]{\color{blue} $1-w$};
  \draw[-{Stealth[length=2mm]}] (branch2) .. controls +(0.5,0.4) .. ++(1.2,1)
    coordinate (TopArrowEnd2)
    node[midway, above, rotate=40]{\color{blue}$XXII..$};
  \draw[-{Stealth[length=2mm]}] (branch2) .. controls +(0.5,-0.4) .. ++(1.2,-1)
    coordinate (BottomArrowEnd2)
    node[midway, above, rotate=-40]{\color{blue}$II..I$};
  \node at ([xshift=1cm]TopArrowEnd2) {
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{YY} & \\
      && \\
    \end{quantikz}
  };
  \node at ([xshift=1cm]BottomArrowEnd2) {
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{ZZ} & \\
      && \\
    \end{quantikz}
  };
\end{scope}

% === Vertical ellipsis node ===
\node at (2,-5.5) {\Large$\vdots$};
\node at (4.3,-5.5) {\Large$\vdots$};

% === Third circuit block ===
\begin{scope}[shift={(0,-8)}]  % further down
  \node (qc3) {%
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{ZZ} & \\
      && \\
    \end{quantikz}
  };
  \coordinate (split3) at ([yshift=8pt]qc3.east);
  \draw[-{Stealth[length=0.01mm]}] (split3) -- ++(1,0) coordinate (branch3)
    node[midway, above]{\color{blue} $w$}
    node[midway, below]{\color{blue} $1-w$};
  \draw[-{Stealth[length=2mm]}] (branch3) .. controls +(0.5,0.4) .. ++(1.2,1)
    coordinate (TopArrowEnd3)
    node[midway, above, rotate=40]{\color{blue}$XXII..$};
  \draw[-{Stealth[length=2mm]}] (branch3) .. controls +(0.5,-0.4) .. ++(1.2,-1)
    coordinate (BottomArrowEnd3)
    node[midway, above, rotate=-40]{\color{blue}$II..I$};
  \node at ([xshift=1cm]TopArrowEnd3) {
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{YY} & \\
      && \\
    \end{quantikz}
  };
  \node at ([xshift=1cm]BottomArrowEnd3) {
    \begin{quantikz}[row sep=0.15cm]
      & \gate[2]{ZZ} & \\
      && \\
    \end{quantikz}
  };
\end{scope}

\def\xshift{7.9}

\node (label2) at (\xshift -2, 1.8) {\bf b)};
\begin{scope}[shift={(\xshift,-0.8)}]
\node (qc4) {
    \begin{quantikz}[row sep=0.15cm]
        &&\gate[8]{ZZ}& \\
        &\gate[2]{ZZ}&& \\
        &&& \\
        & \gate[2]{ZZ}&& \\
        &&& \\
        \vdots
        & \gate[2]{ZZ}&& \\
        &&& \\
        &&&
    \end{quantikz}
};
\end{scope}

\node (label3) at (\xshift -2, -5) {\bf c)};

\begin{scope}[shift={(\xshift,-7)}]
\node (qc4) {
    \begin{quantikz}[row sep=0.15cm]
        &\gate[2]{ZZ}&& \\
        &&\gate[2]{ZZ}& \\
        &\gate[2]{ZZ}&& \\
        &&\gate[2]{ZZ}& \\
        &&& 
    \end{quantikz}
};
\end{scope}
\end{tikzpicture}
\end{center}
